On the combinatorics of the refined 1-leg DT/PT correspondence

We provide a new proof of a result of Bessenrodt on the relation among the generating series of reversed plane partitions and skew plane partitions, motivated by the geometric DT/PT wallcrossing formula for local curves recently proved by the third author. This also recovers a result of Sagan. We moreover establish various new closed formulas for the weighted enumeration of reversed and skew plane partitions, proving a result dual to a theorem by Gansner, we find a new identity on the generating series counting internal and external hooks of a given Young diagram, and we combine the latter with Bessenrodt's theorem. Finally, we interpret our results as identities in the Fock space via the bosonic/fermionic formalism.

==> tecmov.tex <==
\begin{tikzpicture}[scale =0.3]
    \fill[pastelgreen] (0,0) rectangle (15,-6);
    \fill[pastelgreen] (0,0) rectangle (10,-10);
    \fill[pastelgreen] (0,0) rectangle (5,-13);
    \fill[pastelgreen] (0,0) rectangle (3,-16);
    \fill[pastelred] (5,-13) rectangle (10,-16);
    \node[text=black] at (7.5,-14.5) {$R_{3,4}$};
        \node[text=black] at (1.5,-3) {$R_{1,1}$};
        \node[text=black] at (12.5,-3) {$R_{4,1}$};          
        \node[text=black] at (12.5,-3) {$R_{4,1}$};             
        \node[text=black] at (17.5,-18) {$R_{5,5}$};
    \draw[<->] (3,-14.5) -- (0,-14.5);
    \draw[<->] (7.5,0) -- (7.5,-10);
    %Bordo 
    \draw[-, line width=0.5mm] (0,0) -- (20,0) -- (20,-20) -- (0,-20) -- (0,0)-- (20,0);
    %Bordo partizione
    \draw[-,line width = 0.5mm] (0,0) -- (15,0) -- (15,-6) -- (10,-6) -- (10,-10) -- (5,-10) -- (5,-13) -- (3,-13) -- (3,-16) -- (0,-16) -- (0,0) -- (15,0);
    %Linee verticali
    \draw[-,dashed] (0,0) -- (0,-20);
    \draw[-,dashed] (3,0) -- (3,-20);
    \draw[-,dashed] (5,0) -- (5,-20);
    \draw[-,dashed] (10,0) -- (10,-20);
    \draw[-,dashed] (15,0) -- (15,-20);
    %Linee orizzontali
    \draw[-,dashed] (0,0) -- (20,0);
    \draw[-,dashed] (0,-6) -- (20,-6);
    \draw[-,dashed] (0,-10) -- (20,-10);
    \draw[-,dashed] (0,-13) -- (20,-13);
    \draw[-,dashed] (0,-16) -- (20,-16);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale =0.3]
    \fill[pastelgreen] (0,0) rectangle (15,-6);
    \fill[pastelgreen] (0,0) rectangle (10,-10);
    \fill[pastelgreen] (0,0) rectangle (5,-13);
    \fill[pastelgreen] (0,0) rectangle (3,-16);
    %Bordo 
    \draw[-, line width=0.5mm] (0,0) -- (20,0) -- (20,-20) -- (0,-20) -- (0,0)-- (20,0);
    %Bordo partizione
    \draw[-,line width = 0.5mm] (0,0) -- (15,0) -- (15,-6) -- (10,-6) -- (10,-10) -- (5,-10) -- (5,-13) -- (3,-13) -- (3,-16) -- (0,-16) -- (0,0)-- (15,0);
    %Linee verticali
    \draw[-,dashed] (0,0) -- (0,-20);
    \draw[-,dashed] (3,0) -- (3,-20);
    \draw[-,dashed] (5,0) -- (5,-20);
    \draw[-,dashed] (10,0) -- (10,-20);
    \draw[-,dashed] (15,0) -- (15,-20);
    %Linee orizzontali
    \draw[-,dashed] (0,0) -- (20,0);
    \draw[-,dashed] (0,-6) -- (20,-6);
    \draw[-,dashed] (0,-10) -- (20,-10);
    \draw[-,dashed] (0,-13) -- (20,-13);
    \draw[-,dashed] (0,-16) -- (20,-16);


    \fill[pastelred] (2,-3) rectangle (7,-6);
    \node[text=black] at (4.5,-4.5) {$\Theta(R_{3,4})$};

\end{tikzpicture}
